Cyclic inclusion-exclusion

Following the lead of Stanley and Gessel, we consider a morphism which associates to an acyclic directed graph (or a poset) a quasi-symmetric function. The latter is naturally defined as multivariate generating series of non-decreasing functions on the graph. We describe the kernel of this morphism, using a simple combinatorial operation that we call cyclic inclusion-exclusion. Our result also holds for the natural noncommutative analog and for the commutative and noncommutative restrictions to bipartite graphs. An application to the theory of Kerov character polynomials is given.

==> Ex_CIE.tex <==
        \[
        G_\ex=\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.5]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
        \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
        \draw[->] (v2) -- (v5);
        \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       \qquad
        C_\ex=\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.5]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \begin{scope}[decoration={markings,           
                        mark=at position .5 with {\arrow{>}}}]
        \draw[->,postaction={decorate}] (v1) -- (v2);
        \draw[->,postaction={decorate}] (v2) -- (v5);
        \draw[->,postaction={decorate}] (v5) to [bend left] (v7);
    \end{scope}
        \begin{scope}[decoration={markings,           
                        mark=at position .5 with {\arrow{<}}}]
        \draw[->,postaction={decorate}] (v1) -- (v4);
        \draw[->,postaction={decorate}] (v4) to [bend left] (v7);
    \end{scope}
       \end{tikzpicture}\end{array}
        \]
        \begin{multline*}
            \CIE_{G_\ex,C_\ex}=\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
        \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
        \draw[->] (v2) -- (v5);
        \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       -\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
 %       \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
        \draw[->] (v2) -- (v5);
        \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       -\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
        \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
 %       \draw[->] (v2) -- (v5);
        \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       -\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
        \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
        \draw[->] (v2) -- (v5);
 %       \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}\\
       +\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
 %       \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
 %       \draw[->] (v2) -- (v5);
        \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       +\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
  %      \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
        \draw[->] (v2) -- (v5);
  %      \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       +\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
        \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
  %      \draw[->] (v2) -- (v5);
  %      \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
       \end{tikzpicture}\end{array}
       -\begin{array}{c}\begin{tikzpicture}[font=\tiny,scale=.4]
        \tikzstyle{vertex}=[circle,draw=black,inner sep=.3pt];
        \node[vertex] (v3) at (0,0) {$4$};
        \node[vertex] (v1) at (2,0) {$6$};
        \node[vertex] (v2) at (1,1.5) {$2$};
        \node[vertex] (v4) at (3,1.5) {$1$};
        \node[vertex] (v5) at (1,3) {$3$};
        \node[vertex] (v6) at (3,3) {$7$};
        \node[vertex] (v7) at (2,4.5) {$5$};
        \draw[->] (v3) -- (v2);
 %       \draw[->] (v1) -- (v2);
        \draw[->] (v1) -- (v4);
 %       \draw[->] (v2) -- (v5);
 %       \draw[->] (v5) to [bend left] (v7);
        \draw[->] (v4) to [bend left] (v7);
        \draw[->] (v4) -- (v6);
        \draw[->] (v6) -- (v7);
    \end{tikzpicture}\end{array}\end{multline*}

